Vortex Structure and Anisotropic Superconducting Gaps in Ba[Fe(Ni)]$_2$As$_2$

We studied nearly optimally Ni-substituted BaFe$_{2-x}$Ni$_x$As$_2$ (BFNA) single crystals with $T_C \approx 18.5$\,K. In irreversible magnetization measurements, we determined the field dependence of the critical-current density and discuss the nature of observed strong bulk pinning. Using intrinsic multiple Andreev reflections effect (IMARE) spectroscopy, we directly determine two distinct superconducting gaps and resolve their moderate anisotropy in the momentum space. The BCS-ratio for the large gap $2\Delta_L/k_BT_C > 4.1$ evidences for a strong coupling in the $\Delta_L$-bands.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

